Asymptotic Performance of Complex M-estimators for Multivariate Location and Scatter Estimation

The joint estimation of means and scatter matrices is often a core problem in multivariate analysis. In order to overcome robustness issues, such as outliers from Gaussian assumption, M-estimators are now preferred to the traditional sample mean and sample covariance matrix. These estimators are well established and studied in the real case since the seventies. Their extension to the complex case has drawn recent interest. In this letter, we derive the asymptotic performance of complex M-estimators for multivariate location and scatter matrix estimation.

==> eqm_moy_cov_double.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.72\columnwidth,
height=0.4\columnwidth,
at={(0,0)},
scale only axis,
xmode=log,
xmin=5,
xmax=100,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={\small Number of samples $N$},
ymode=log,
ymin=0.026,
ymax=3.01,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\scriptsize $\text{Tr}\left\lbrace\textbf{MSE}\right\rbrace$ (dB)},
axis background/.style={fill=white},
%xmajorgrids,
%xminorgrids,
%ymajorgrids,
%yminorgrids,
legend columns=2,
legend style={at = {(0,1.04)}, legend cell align=left, anchor = south west, align=left,font=\scriptsize, draw=white!15!white}
]
\addplot [dotted, color=black,line width=1.0pt]
  table[row sep=crcr]{%
5	2.22857142857143\\
6	1.85714285714286\\
8	1.39285714285714\\
10	1.11428571428571\\
12	0.928571428571428\\
15	0.742857142857143\\
18	0.619047619047619\\
22	0.506493506493506\\
28	0.397959183673469\\
34	0.327731092436975\\
42	0.26530612244898\\
53	0.210242587601078\\
65	0.171428571428571\\
81	0.137566137566138\\
100	0.111428571428571\\
};
\addlegendentry{$\text{Tr}\left(\bsym{\Sigma}_M\right)$ case 1}

\addplot [color=mycolor1, mark=star, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
5	3.00353351510446\\
6	2.29182777870947\\
8	1.53412473705703\\
10	1.20309627300127\\
12	0.988571947191243\\
15	0.77507248925973\\
18	0.637389655597625\\
22	0.527858187338509\\
28	0.40948097151813\\
34	0.334952385919148\\
42	0.267157527466804\\
53	0.211926546435785\\
65	0.17177042433827\\
81	0.138928965759236\\
100	0.112247248452662\\
};
\addlegendentry{$\text{Tr}\left\lbrace\textbf{MSE}\left(\widehat{\vecteur{M}}_N\right)\right\rbrace$ case 1}

\addplot [dash dot,color=black,line width=1.0pt]
  table[row sep=crcr]{%
5	1.33955314926295\\
6	1.11629429105246\\
8	0.837220718289345\\
10	0.669776574631476\\
12	0.55814714552623\\
15	0.446517716420984\\
18	0.372098097017487\\
22	0.304443897559762\\
28	0.239205919511241\\
34	0.196993110185728\\
42	0.159470613007494\\
53	0.126372938609712\\
65	0.103042549943304\\
81	0.0826884660038859\\
100	0.0669776574631476\\
};
\addlegendentry{$\text{Tr}\left(\bsym{\Sigma}_M\right)$ case 2}

\addplot [color=mycolor2, mark=star, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
5	1.54115065411401\\
6	1.17503473746394\\
8	0.880049487494331\\
10	0.688776023995516\\
12	0.570669020244507\\
15	0.459467474078086\\
18	0.374095905747671\\
22	0.308984996725634\\
28	0.242765064219452\\
34	0.197420255783464\\
42	0.159317722686245\\
53	0.125520733843345\\
65	0.103828155438946\\
81	0.0827598561612788\\
100	0.0664890141865945\\
};
\addlegendentry{$\text{Tr}\left\lbrace\textbf{MSE}\left(\widehat{\vecteur{M}}_N\right)\right\rbrace$ case 2}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\addplot [color=black,line width=1.0pt]
  table[row sep=crcr]{%
5	0.685714285714286\\
6	0.571428571428571\\
8	0.428571428571429\\
10	0.342857142857143\\
12	0.285714285714286\\
15	0.228571428571429\\
18	0.19047619047619\\
22	0.155844155844156\\
28	0.122448979591837\\
34	0.100840336134454\\
42	0.0816326530612245\\
53	0.0646900269541779\\
65	0.0527472527472527\\
81	0.0423280423280423\\
100	0.0342857142857143\\
};
\addlegendentry{$\text{Tr}\left(\bsym{\Sigma}_t\right)$ case 1}

\addplot [color=mycolor1, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
5	0.764270972853998\\
6	0.622684480831601\\
8	0.452315585832244\\
10	0.359470270901501\\
12	0.298019575183577\\
15	0.236790547078673\\
18	0.193302772077247\\
22	0.157072541656924\\
28	0.122466408387314\\
34	0.101614611752068\\
42	0.0832696967621809\\
53	0.0653077599081408\\
65	0.0529145210154537\\
81	0.0426052714347257\\
100	0.0341595250986598\\
};
\addlegendentry{$\text{Tr}\left\lbrace\textbf{MSE}\left(\widehat{\vecteur{t}}_N\right)\right\rbrace$ case 1}

\addplot [dashed,color=black,line width=1.0pt]
  table[row sep=crcr]{%
5	0.534647858131405\\
6	0.445539881776171\\
8	0.334154911332128\\
10	0.267323929065703\\
12	0.222769940888086\\
15	0.178215952710468\\
18	0.14851329392539\\
22	0.121510876848047\\
28	0.0954728318091795\\
34	0.0786246850193243\\
42	0.063648554539453\\
53	0.0504384771822081\\
65	0.0411267583178004\\
81	0.0330029542056423\\
100	0.0267323929065703\\
};
\addlegendentry{$\text{Tr}\left(\bsym{\Sigma}_t\right)$ case 2}

\addplot [color=mycolor2, mark=+, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
5	0.582614602543084\\
6	0.477986816999777\\
8	0.351303855034106\\
10	0.277830422897558\\
12	0.23218871972619\\
15	0.182891144646239\\
18	0.153297987593649\\
22	0.123636251790481\\
28	0.0964690402322863\\
34	0.0788381947473233\\
42	0.0641623922837734\\
53	0.0514240026858274\\
65	0.0416309796996717\\
81	0.0332046321391441\\
100	0.0267681902480616\\
};
\addlegendentry{$\text{Tr}\left\lbrace\textbf{MSE}\left(\widehat{\vecteur{t}}_N\right)\right\rbrace$ case 2}
\end{axis}
\end{tikzpicture}%
